NaV_2O_5 as a quarter-filled ladder compound

A new X-ray diffraction study of the one-dimensional spin-Peierls compound \alpha-NaV_2O_5 reveals a centrosymmetric (Pmmn) crystal structure with one type of V site, contrary to the previously postulated non-centrosymmetric P2_1mn structure with two types of V sites (V^{+4} and V^{+5}). Density functional calculations indicate that NaV_2O_5 is a quarter-filled ladder compound with the spins carried by V-O-V molecular orbitals on the rungs of the ladder. Estimates of the charge-transfer gap and the exchange coupling agree well with experiment and explain the insulating behavior of NaV_2O_5 and its magnetic properties.

==> Fig4.latex <==
\setlength{\unitlength}{0.012500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
%\begin{picture}(225,145)(5,690)
\begin{picture}(225,115)(5,710)
\thicklines
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put( 30,710){\line( 1, 0){ 40}}
\put( 43,707){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}
$\uparrow$}}}
\put(  5,708){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}
-t$_\perp$}}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put( 30,760){\line( 1, 0){ 40}}
\put( 15,758){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}0}}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put( 30,810){\line( 1, 0){ 40}}
\put( 43,807){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}
$\downarrow$}}}
\put(  5,808){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}
t$_\perp$}}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put( 80,760){\line( 1, 0){ 40}}
\put( 90,757){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}
$\uparrow\downarrow$}}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(145,757){\line( 1, 0){ 40}}
\put(145,760){\line( 1, 0){ 40}}
\put(145,763){\line( 1, 0){ 40}}
\put(145,730){\line( 1, 0){ 40}}
\put(190,757){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}
0}}}
\put(190,727){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}
-J$_\perp$}}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multiput(123,759)(3.75000,-7.00000){5}{
\makebox(0.1111,0.7778){\SetFigFont{5}{6}{rm}\large.}}
\multiput(123,759)(7.50000,0.00000){3}{
\makebox(0.1111,0.7778) {\SetFigFont{5}{6}{rm}\large.}}
%
\end{picture}

